Correct-by-construction requirement decomposition

In systems engineering, accurately decomposing requirements is crucial for creating well-defined and manageable system components, particularly in safety-critical domains. Despite the critical need, rigorous, top-down methodologies for effectively breaking down complex requirements into precise, actionable sub-requirements are scarce, especially compared to the wealth of bottom-up verification techniques. Addressing this gap, we introduce a formal decomposition for contract-based design that guarantees the correctness of decomposed requirements if specific conditions are met. Our (semi-)automated methodology augments contract-based design with reachability analysis and constraint programming to systematically identify, verify, and validate sub-requirements representable by continuous bounded sets -- continuous relations between real-valued inputs and outputs. We demonstrate the efficacy and practicality of a correct-by-construction approach through a comprehensive case study on a cruise control system, highlighting how our methodology improves the interpretability, tractability, and verifiability of system requirements.

==> fig/G_abstraction.tex <==
\documentclass[tikz,crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric} %

\begin{document}
\definecolor{yel}{RGB}{237, 164, 60}
\begin{tikzpicture}[model/.style={draw, minimum width=1cm, minimum height=0.5cm, align=center}, arrow/.style={->,>=Latex}, arrow2/.style={<-,>=Latex}, triangle/.style={minimum size=1cm, regular polygon, regular polygon sides=3, draw=yel, fill=yel, scale=0.5}, dashedArrow/.style={->,>=Stealth, dashed, semithick, draw={rgb,255:red,233;green,144;blue,118}}]

    \node[model] (boxL0) at (1.5,2.5) {$f^0$};  
    \draw[arrow] ([xshift=-1cm]boxL0.west) -- node[midway, above] {$x$} node[midway, below] {$X^0$} (boxL0);
    \draw[arrow] (boxL0.east) -- ++(1cm,0) node[midway, above] {$y$} node[midway, below] {$Y^0$};

    \node[model] (box1) at (0,0) {$g^1$};
    \node[above=0.1cm of box1] {$f^1$};
    
    \draw[arrow] ([xshift=-1.5cm]box1.west) -- (box1.west) node[midway, above] {$x$} node[midway, below] {$X^1$};
    
    \node[model] (box2) at (3,0) {$g^2$};
    \node[above=0.1cm of box2] {$f^2$};
    
    \draw[arrow] (box1.east) -- (box2.west) node[near start, above] {$z \in \widetilde{z^1}$} node[near start, below] {$Z^1$} node[near end, above] {$z$} node[near end, below] {$Z^2$};

    \draw[arrow] (box2.east) -- ++(1.5cm,0) node[midway, above] {$y \in \widetilde{y^2}$} node[midway, below] {$Y^2$};

    \node[triangle, shape border rotate=270] at ([xshift=2cm]box2.east) (triangle) {};

    \draw[dashedArrow] (boxL0.south) -- (box1.north);
    \draw[dashedArrow] (boxL0.south) -- (box2.north);

    \draw[arrow2] (box1.south) -- ++(0,-1cm) [yshift=-.5cm]node[midway, below] {$p_1 \in P_1$};
    \draw[arrow2] (box2.south) -- ++(0,-1cm) [yshift=-.5cm]node[midway, below] {$p_2 \in P_2$};

    
    \node[model, minimum width=1cm, minimum height=2.5cm] (box3) at ([xshift=2cm]triangle.east) {$g^1 \wedge g^2$};
    
    \node[above=0.1cm of box3] {$f^1 \wedge f^2$};
    
    \draw[arrow2] ([xshift=0.5cm,yshift=0.25cm]box3.east) -- ([yshift=0.25cm]box3.east) [xshift=0.45cm]node[right] {$y$};
    \draw[arrow2] ([xshift=0.5cm,yshift=-0.25cm]box3.east) -- ([yshift=-0.25cm]box3.east) [xshift=0.45cm]node[right] {$z$};

    \draw[arrow2] ([yshift=0.35cm]box3.west) -- ++(-0.5cm,0) node[left] {$x$};
    \draw[arrow2] (box3.west) -- ++(-0.5cm,0) node[left] {$p_1$};
    \draw[arrow2] ([yshift=-0.35cm]box3.west) -- ++(-0.5cm,0) node[left] {$p_2$};

\end{tikzpicture}
\end{document}


==> fig/decomp.tex <==
\documentclass[tikz,crop]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta, fit, positioning, calc} %

\begin{document}
\begin{tikzpicture}
    \tikzset{
        level/.style={align=left, anchor=west},
        model/.style={draw, minimum width=1cm, minimum height=0.5cm, align=center},
        arrow/.style={->,>=Latex}, %
        dashedArrow/.style={->,>=Stealth, dashed, semithick, draw={rgb,255:red,233;green,144;blue,118}}, %
        label/.style={font=\small}, %
        dashedBox/.style={draw={rgb,255:red,115; green, 115;blue, 115}, dashed, rectangle, inner sep=6mm, very thin} %
    }

    \node[level] (l0) at (0,9) {Contract};

    \node[model] (boxL0) at (6.25,9) {$f^{0}$};  
    \draw[arrow] ([xshift=-1cm]boxL0.west) -- node[label, above] {$x$} node[label, below] {$X^0$} (boxL0);
    \draw[arrow] (boxL0.east) -- ++(1cm,0) node[midway, above] {$y$} node[midway, below] {$Y^0$};

    \node[level] (l2) at (0,5.5) {Refinement};

    \node[model] (boxL2_1) at (4.5,5.5) {$f_R^{1}$};  
    \draw[arrow] ([xshift=-1cm]boxL2_1.west) -- node[label, above] {$x$} node[label, below] {$X_R^1$} (boxL2_1);
    \draw[arrow] (boxL2_1.east) -- node[label, above] {$z \in \widetilde{z^1_R}$} node[label, below] {$Z^1_R$} ++(1cm,0);

    \node[model] (boxL2_2) at (8,5.5) {$f_R^{2}$}; 
    \draw[arrow] ([xshift=-1cm]boxL2_2.west) -- node[label, above] {$z$} node[label, below] {$Z_R^2$} (boxL2_2);
    \draw[arrow] (boxL2_2.east) -- node[label, above] {$y \in \widetilde{y^2_R}$} node[label, below] {$Y^2_R$} ++(1cm,0); 

    \node[level] (imp) at (0,2) {Implementation};

    \node[model] (box1) at (4.5,2) {$f_R^{1*}$};
    \draw[arrow] ([xshift=-1cm]box1.west) -- node[label, above] {$x$} node[label, below] {$X_R^1$} (box1);
    \draw[arrow] (box1.east) -- ++(1cm,0) node[label, midway, above] {$z$} node[label, midway, below] {$Z_R^{1*}$};

    \node[model] (box2) at (8,2) {$f_R^{2*}$};
    \draw[arrow] ([xshift=-1cm]box2.west) -- node[label, above] {$z$} node[label, below] {$Z_R^2$} (box2);
    \draw[arrow] (box2.east) -- ++(1cm,0) node[label, midway, above] {$y$} node[label, midway, below] {$Y_R^{2*}$};

    \draw[dashedArrow] (box1.north) -- (boxL2_1.south) node[midway, left, text={rgb,255:red,233;green,144;blue,118}] {satisfy};
    \draw[dashedArrow] (box2.north) -- (boxL2_2.south) node[midway, right, text={rgb,255:red,233;green,144;blue,118}] {satisfy};

    \draw[dashedArrow] (boxL2_1.north) -- (boxL0.south) node[midway, left, text={rgb,255:red,233;green,144;blue,118}] {refines};
    \draw[dashedArrow] (boxL2_2.north) -- (boxL0.south) node[midway, right, text={rgb,255:red,233;green,144;blue,118}] {refines};

    \node[dashedBox, fit={(boxL2_1) (boxL2_2) ($(boxL2_1.west)-(.5cm,0)$) ($(boxL2_2.east)+(.5cm,0)$)}] (dBoxRefinement) {};

    \node[label] at (dBoxRefinement.north west) [anchor=north west,text={rgb,255:red,115; green, 115;blue, 115}] {$f_R^0$};

    \node[dashedBox, fit={(box1) (box2) ($(box1.west)-(.5cm,0)$) ($(box2.east)+(.5cm,0)$)}] (dBoxImplementation) {};

    \node[label] at (dBoxImplementation.north west) [anchor=north west,text={rgb,255:red,115; green, 115;blue, 115}] {$f^*$};

\end{tikzpicture}
\end{document}


==> fig/designsolution.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usepackage{amsmath}
\begin{document}
\begin{tikzpicture}[node distance=1cm, auto]
    \definecolor{wireColor}{RGB}{233,144,118}

    \node[draw] (g8) {$g^8$};
    \node[draw, right=of g8] (g4) {$g^4$};
    \node[draw, right=of g4] (g2) {$g^2$};
    \node[draw, right=of g2] (g1) {$g^1$};

    \node[draw, below=of g4] (g5) {$g^5$};
    \node[draw, above=of g4] (g3) {$g^3$};

    \node[draw, left=of g3] (g7) {$g^7$};
    \node[draw, left=of g7] (g6) {$g^6$};

    \draw[->, -latex] (g8) -- node[above] {$u(t)$} (g4);
    \draw[->, -latex] (g4) -- node[above] {$F(t)$} (g2);
    \draw[->, -latex] (g2) -- node[above] {$\dot{v}_t$} (g1);

    \node[above=-0.08cm of g8] {$f^8$};
    \node[above=-0.08cm of g4] {$f^4$};
    \node[above=-0.08cm of g2] {$f^2$};
    \node[above=-0.08cm of g1] {$f^1$};

    \node[above=-0.08cm of g5] {$f^5$};
    \node[above=-0.08cm of g3] {$f^3$};
    \node[above=-0.08cm of g7] {$f^7$};
    \node[above=-0.08cm of g6] {$f^6$};

    \draw[->, -latex] (g1.east) -- ++(1,0) node[above, midway, text=wireColor] (vt) {$v(t)$};

    \draw[->, latex-] (g1.south) -- ++(0,-.5) node[below, text=wireColor] {$v(0)$};

    \draw[->, latex-] (g8.south) -- ++(0,-.5) node[below, text=wireColor] {$v_\text{ref}$};

    \draw[->, -latex] (g5.east) -- (g2.south west) node[midway, right] {$Fa(t)$};

    \draw[->, -latex] (g3.east) -- (g2.north west) node[midway, right] {$Fr(t)$};

    \draw[->, -latex] (g6) -- node[above] {$\omega(t)$} (g7);

    \draw[->, -latex] (g7.east) -- node[right] {$T(t)$} (g4);

    \draw[->, -latex] ([xshift=.5cm]g1.east) |- ([yshift=-2.2cm]g1.east) -| (g5.south);

    \coordinate (midpoint) at ([yshift=-2.2cm]g1.east);
    \draw[->, -latex] (midpoint) -- ++(-7.5cm,0) |- (g8.west);
    \draw[->, -latex] (midpoint) -- ++(-7.5cm,0) |- (g6.west);

\end{tikzpicture}
\end{document}


==> fig/example.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric}

\begin{document}
\definecolor{yel}{RGB}{237, 164, 60}

\begin{tikzpicture}[box/.style={draw, minimum width=1.5cm, minimum height=1cm}, arrow/.style={->,>=Latex}, arrow2/.style={<-,>=Latex}, triangle/.style={minimum size=.2cm,inner sep=2pt, regular polygon, regular polygon sides=3, draw=yel, fill=yel, shape border rotate=180}]

    \node[box] (box) {$f^0$};
    \draw[arrow] ([xshift=-2cm]box.west) -- (box.west) 
    node[midway, above] {$x_1$} 
    node[midway, below] {$X_1^0$};
    \draw[arrow] (box.east) -- ([xshift=2cm]box.east) 
    node[midway, above] {$x_2 \in \widetilde{x_2^0}$}
    node[midway, below] {$X_2^0$};
    \node[triangle, below=.5cm and -.5cm of box] (triangle) {};

    \node[box, below left=1cm and .3cm of triangle] (firstBox) {$g^1$};
    \draw[arrow] ([xshift=-2cm]firstBox.west) -- (firstBox.west) node[above, midway] {$x_1$} node[below, midway] {$X_1^0$};
    \node[above=0.1cm of firstBox] {$f^1$};

    \node[box, right=of firstBox] (secondBox) {$g^2$};
    \node[above=0.1cm of secondBox] {$f^2$};
    
    \begin{scope}[transform canvas={yshift=.7em}]
    \draw[arrow] (firstBox) -- (secondBox) node [midway, above] {$x_3$};
    \end{scope}

    \begin{scope}[transform canvas={yshift=-.7em}]
    \draw[arrow] (firstBox) -- (secondBox) node [midway, above] {$x_4$};
    \end{scope}

    \draw[arrow] (secondBox.east) -- ++(2cm,0) node[midway,above] {$x_2$} node[below, midway] {$X_2^0$};

    \draw[arrow] ([xshift=.5cm]secondBox.east) -- ++(0,-1.5cm) -| ([xshift=-.5cm, yshift=-.2cm]firstBox.west) -- ([yshift=-.2cm]firstBox.west) node[below,midway] {$x_2$};


    \draw[arrow2] (firstBox.south) -- ++(0,-0.5cm) node[right] {$p_1$};
    \draw[arrow2] (secondBox.south) -- ++(0,-0.5cm) node[right] {$p_2$};

\end{tikzpicture}
\end{document}


==> fig/semiauto.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning, decorations.pathreplacing,calc}
\begin{document}
\definecolor{customgray}{RGB}{115,115,115}
\definecolor{emphgray}{RGB}{233, 144, 118}
\begin{tikzpicture}[node distance=.9cm,
    every node/.style={draw, rectangle, minimum size=6mm, inner sep=2pt},
    emph/.style={text=emphgray, font=\itshape}]
    \node (start) {start};
    \node (node1) [right=of start] {(1) \& (2)};
    \node (node2) [right=of node1] {(3)};
    \node (node3) [right=of node2] {(4)};
    \node (node4) [right=of node3] {(6)};
    \node (subcontracts) [right=of node4] {subcontracts};

    \draw[-latex] (start) -- (node1);
    \draw[-latex] (node1) -- (node2);
    \draw[-latex] (node2) -- (node3);
    \draw[-latex] (node3) -- (node4);
    \draw[-latex] (node4) -- (subcontracts);

    \path (start) -- (node1) coordinate[midway] (mid1);
    \draw[customgray] ([yshift=3mm]mid1) -- ++(0,0.5);
    \node[text=customgray, align=center, inner sep=2pt, fill=none, above, draw=none] at ([yshift=10mm]mid1) {design solution\\\& refined input};

    \path (node2) -- (node3) coordinate[midway] (mid3);
    \draw[customgray] ([yshift=3mm]mid3) -- ++(0,0.5);
    \node[text=customgray, align=center, inner sep=2pt, fill=none, above, draw=none] at ([yshift=10mm]mid3) {realizable\\ set};

    \path (node3) -- (node4) coordinate[midway] (mid4);
    \draw[customgray] ([yshift=3mm]mid4) -- ++(0,0.5);
    \node[text=customgray, align=center, inner sep=2pt, fill=none, above, draw=none] at ([yshift=10mm]mid4) {objective\\function};

    \node[text=emphgray, align=right, inner sep=2pt, fill=none, above, draw=none] at ([yshift=9.5mm,xshift=34mm]mid4) {manual\\input};

    \path (node1) -- (node2) coordinate[midway] (mid12);
    \draw[customgray] ([yshift=-3mm]mid12) -- ++(0,-0.5);
    \node[text=customgray, align=center, inner sep=2pt, fill=none, below, draw=none] at ([yshift=-10mm]mid12) {reachability\\analysis};

    \path (node2) -- (node3) coordinate[midway] (mid34);
    \draw[customgray] ([yshift=-3mm]mid34) -- ++(0,-0.5);
    \node[text=customgray, align=center, inner sep=2pt, fill=none, below, draw=none] at ([yshift=-10mm]mid34) {CSP};

    \path (node4) -- (subcontracts) coordinate[midway] (mid46);
    \draw[customgray] ([yshift=-3mm]mid46) -- ++(0,-0.5);
    \node[text=customgray, align=center, inner sep=2pt, fill=none, below, draw=none] at ([yshift=-10mm]mid46) {optimization};

    \node[text=emphgray, align=left, inner sep=2pt, fill=none, below, draw=none] at ([yshift=-10mm, xshift=-29mm]mid12) {automated\\solvers};

\end{tikzpicture}
\end{document}


==> fig/tension.tex <==
\documentclass[tikz, crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta} %
\begin{document}
\definecolor{customgray}{RGB}{115,115,115}
\definecolor{yel}{RGB}{237, 164, 60}
\definecolor{outlineColor}{RGB}{255, 15, 25} %
\definecolor{forestGreen}{RGB}{34, 139, 34} %
\begin{tikzpicture}[>=Latex] %
\draw[->] (-.25,0) -- (4,0) node[right] {$x_3$}; %
\draw[->] (0,-.25) -- (0,5) node[above] {$x_4$}; %

\node[align=left, text=customgray] at (1,4.4) {upper\\[-0.25em] bound};

\node[draw=black, rectangle,align=center,minimum size=2.9cm,fill=forestGreen,fill opacity=0.7] at (2,2.5) {}; %

\node[draw=outlineColor, line width=2pt, rectangle,align=center,minimum size=2.5cm,fill=white] at (2,2.5) {}; %

\node[draw=outlineColor, line width=2pt, rectangle,align=center,minimum size=2cm,fill=yel] at (2,2.5) {}; %

\node[draw,rectangle,align=center,fill=white,text=customgray] at (2,2.5) {lower\\ bound}; %

\node at (2,-.5) {(a)};

\draw[->,semithick, -stealth] (2.3,3.75) -- (2.3,4.2) [,xshift=.8cm]node[above] {$(X_3^2, X_4^2)$ -- enlarge}; %
\draw[->, semithick,stealth-] (1.3,1.25) -- (1.3,.85) [xshift=.65cm]node[below] {$(X_3^1, X_4^1)$ -- shrink}; %

\begin{scope}[shift={(5,0)}] %
    \draw[->] (-.25,0) -- (4,0) node[right] {$x_3$}; %
    \draw[->] (0,-.25) -- (0,5) node[above] {$x_4$}; %

    \node[align=left,text=customgray] at (1,4.35) {upper\\[-0.25em] bound}; %

    \node[draw=black, rectangle,align=center,minimum size=2.8cm,fill=forestGreen,fill opacity=0.7] at (2,2.5) {}; %
    \node[draw,rectangle,align=center,minimum size=2.25cm,fill=yel, draw=outlineColor,line width=2pt] at (2,2.5) {}; %
    \node[draw,rectangle,align=center, fill=white,text=customgray] at (2,2.5) {lower\\ bound}; %

    \node at (2,-.5) {(b)};

    \draw[->, semithick,-stealth] (2.3,3.65) -- (2.3,4.1) node[above] {$(X_3, X_4)$}; %
\end{scope}

\end{tikzpicture}
\end{document}


==> fig/v.tex <==
\documentclass[tikz,crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, shapes.geometric,arrows, backgrounds, calc, hobby, positioning}
\usepackage{xcolor}

\begin{document}
\definecolor{firstblue}{RGB}{115, 115, 115}
\definecolor{secndblue}{RGB}{230, 230, 230}
\definecolor{thirdblue}{RGB}{230, 230, 230}
\definecolor{yel}{RGB}{230, 230, 230}
\tikzstyle{box1}=[rectangle, fill=white, draw=firstblue, minimum size=2em, text centered, rounded corners]
\tikzstyle{box2}=[rectangle, fill=secndblue, minimum size=2em, text centered, rounded corners]
\tikzstyle{connector} = [<-, thick, draw=thirdblue]
\tikzstyle{every node}=[font=\small]
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
\begin{scope}[on background layer]
\draw[fill=yel, draw=yel] (-8,1) -- (0,-8) -- (8, 1) -- (7, 0.8) -- (-0, -7) -- (-7, .8) -- (-8, 1);
\end{scope}

\node [box1,text width=1.6in,draw=none, fill=none] (syseng)
{};
\node [box1,text width=0.8in, left=1.3in of syseng] (stake) {Stakeholder analysis};
\node [box1,text width=0.9in, below right=0.2in and -0.5in of stake] (reqs) {Requirements definition};
\node [box1,text width=1.3in, below right=0.2in and -0.6in of reqs] (arch) {System architecture, \\concept generation};
\node [box1,text width=1.3in, below right=0.2in and -0.8in of arch] (trade) {Tradespace exploration, \\concept selection};
\node [box1,text width=1.in, right=1.3in of syseng] (life) {Lifecycle management};
\node [box1,text width=1.in, below left=0.2in and -0.5in of life] (comm) {Commissioning operations};
\node [box1,text width=1.in, below left=0.2in and -0.6in of comm] (vnv) {Verification\\ \& validation};
\node [box1,text width=1.4in, below left=0.2in and -0.7in of vnv] (int) {System integration, \\interface management};
\node [box1,text width=1.6in, below=2.in of syseng] (design) {Design definition, \\ transdisciplinary optimization};

\end{tikzpicture}

\end{document}

